Intuitionistic Unitary Linear Logic: A Proof-Theoretical Approach to Purely Quantum Higher-Order

Although the circuit model for quantum computation is well established, it is incapable of representing non-causal higher-order quantum processes such as the quantum switch. If several models of non-causal quantum computation have been considered in the literature, the approaches have so far only been focusing on the physicality of such processes, using matrices and other techniques from linear algebra. If these approaches are expressive, they however only provide a static and monolithic understanding of these processes. In this article, we propose a new formalism for non-causal, higher-order quantum processes. Based on a Curry-Howard interpetation, our proposal offers a computational interpretation that is both compositional and modular. In particular, we present Intuitionistic Unitary Linear Logic (IULL), a logic based on linear logic focusing on conservation of unitarity for higher order terms. We prove the coherence of IULLL, its completeness with regard to unitaries, and the admissibility of its cut rules. We finally discuss the validity of our approach by revisiting known non-causal quantum processes with IULL.

==> Grover.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-4.5, 0.625) {};
		\node [style=box] (5) at (-4.875, 0.5) {$H$};
		\node [style=box] (6) at (-4.875, -0.5) {$H$};
		\node [style=none] (7) at (-4.5, -0.625) {};
		\node [style=none] (8) at (-4, -0.625) {};
		\node [style=none] (9) at (-4, 0.625) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=box] (14) at (-3.625, 0.5) {$H$};
		\node [style=box] (15) at (-3.625, -0.5) {$H$};
		\node [style=none] (16) at (-3.25, 0.625) {};
		\node [style=none] (17) at (-3.25, -0.625) {};
		\node [style=none] (18) at (-2.75, -0.625) {};
		\node [style=none] (19) at (-2.75, 0.625) {};
		\node [style=none] (20) at (-3, 0) {$R$};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=box] (26) at (-2.375, 0.5) {$H$};
		\node [style=box] (27) at (-2.375, -0.5) {$H$};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-1.25, 0.5) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (-1.25, -0.5) {};
		\node [style=none] (46) at (-1.25, 0.625) {};
		\node [style=none] (49) at (-1.25, -0.625) {};
		\node [style=none] (50) at (-0.75, -0.625) {};
		\node [style=none] (51) at (-0.75, 0.625) {};
		\node [style=none] (52) at (-0.75, 0.5) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=box] (56) at (-0.375, 0.5) {$H$};
		\node [style=box] (57) at (-0.375, -0.5) {$H$};
		\node [style=none] (58) at (0, 0.625) {};
		\node [style=none] (59) at (0, -0.625) {};
		\node [style=none] (60) at (0.5, -0.625) {};
		\node [style=none] (61) at (0.5, 0.625) {};
		\node [style=none] (62) at (0.25, 0) {$R$};
		\node [style=none] (63) at (0.5, 0.5) {};
		\node [style=none] (64) at (1.25, 0.5) {};
		\node [style=none] (65) at (0.5, -0.5) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=box] (67) at (0.875, 0.5) {$H$};
		\node [style=box] (68) at (0.875, -0.5) {$H$};
		\node [style=none] (73) at (-1.75, 0.5) {...};
		\node [style=none] (74) at (-1.75, -0.5) {...};
		\node [style=none, rotate=90] (75) at (-5, 0) {...};
		\node [style=none, rotate=90] (76) at (1, 0) {...};
		\node [style=none, rotate=90] (77) at (-3.625, 0) {...};
		\node [style=none, rotate=90] (78) at (-2.375, 0) {...};
		\node [style=none, rotate=90] (80) at (-1.5, 0) {...};
		\node [style=none, rotate=90] (81) at (-0.375, 0) {...};
		\node [style=none] (82) at (-4.625, 0.875) {};
		\node [style=none] (83) at (1.125, 0.875) {};
		\node [style=none] (84) at (-1.75, 1.125) {iterate};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw [style=dashed] (46.center) to (49.center);
		\draw [style=dashed] (49.center) to (50.center);
		\draw [style=dashed] (50.center) to (51.center);
		\draw [style=dashed] (51.center) to (46.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [decoration=brace, decorate] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c-red-commut-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 4) {};
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 4) {};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-6, -3) {};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-5.5, -3) {};
		\node [style=none] (12) at (-2.5, -3) {};
		\node [style=rule dot] (13) at (-7.5, 0) {$r$};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-5.5, -5) {};
		\node [style=none] (17) at (-2.5, -5) {};
		\node [style=none] (18) at (-7.5, -5) {};
		\node [style=none] (19) at (-5.5, 2.5) {$\pi_2'$};
		\node [style=none] (20) at (-4, -2) {$B$};
		\node [style=none] (21) at (0, 0) {$\equiv$};
		\node [style=none] (22) at (1.25, 4) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (8.25, 1) {};
		\node [style=none] (25) at (8.25, 4) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (28) at (8.25, 0) {};
		\node [style=none] (29) at (4.25, -2) {};
		\node [style=none] (30) at (8.25, -2) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (7.75, 0) {};
		\node [style=none] (33) at (4.75, -2) {};
		\node [style=none] (34) at (7.75, -2) {};
		\node [style=rule dot] (35) at (2.75, -3) {$r$};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=none] (37) at (7.75, 1) {};
		\node [style=none] (38) at (4.75, -5) {};
		\node [style=none] (39) at (7.75, -5) {};
		\node [style=none] (40) at (2.75, -5) {};
		\node [style=none] (41) at (4.75, 2.5) {$\pi_2'$};
		\node [style=none] (42) at (6.25, -1) {$B$};
		\node [style=none] (43) at (-4, -4.5) {...};
		\node [style=none] (44) at (-4, -0.5) {...};
		\node [style=none] (45) at (6.25, -4.5) {...};
		\node [style=none] (46) at (6.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=box edge] (5.center)
			 to (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw (4.center) to (13);
		\draw (13) to (18.center);
		\draw (14.center) to (9.center);
		\draw (11.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (17.center) to (12.center);
		\draw [style=box edge] (24.center)
			 to (23.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style=box edge] (27.center)
			 to (29.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw (26.center) to (35);
		\draw (35) to (40.center);
		\draw (36.center) to (31.center);
		\draw (33.center) to (38.center);
		\draw (37.center) to (32.center);
		\draw (39.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> commut-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-5.5, 0.5) {$B_1$};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.5, -1.5) {$B_2$};
		\node [style=none] (18) at (-6.75, 2) {};
		\node [style=none] (19) at (-1.25, 2) {};
		\node [style=none] (20) at (-6.75, 4) {};
		\node [style=none] (21) at (-1.25, 4) {};
		\node [style=none] (22) at (-6, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-6, -3) {};
		\node [style=none] (27) at (-5, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-4, 3) {$\pi$};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (36) at (1.5, -2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (3.5, -1) {};
		\node [style=none] (39) at (2.5, -1.5) {$B_1^*$};
		\node [style=none] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (44) at (4.5, 1) {};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style=none] (46) at (6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (5.5, 0.5) {$B_2^*$};
		\node [style=none] (49) at (1.25, 2) {};
		\node [style=none] (50) at (6.75, 2) {};
		\node [style=none] (51) at (1.25, 4) {};
		\node [style=none] (52) at (6.75, 4) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (3, 2) {};
		\node [style=none] (55) at (5, 2) {};
		\node [style=none] (56) at (6, 2) {};
		\node [style=none] (57) at (2, -3) {};
		\node [style=none] (58) at (3, -3) {};
		\node [style=none] (59) at (5, -3) {};
		\node [style=none] (60) at (6, -3) {};
		\node [style=none] (61) at (4, 3) {$\pi$};
		\node [style=none] (62) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=box edge] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=box edge] (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=box edge] (22.center) to (0.center);
		\draw [style=box edge] (23.center) to (1.center);
		\draw [style=box edge] (2.center) to (26.center);
		\draw [style=box edge] (3.center) to (27.center);
		\draw [style=box edge] (24.center) to (9.center);
		\draw [style=box edge] (25.center) to (10.center);
		\draw [style=box edge] (11.center) to (28.center);
		\draw [style=box edge] (12.center) to (29.center);
		\draw [style=box edge] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=box edge] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=box edge] (49.center)
			 to (50.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=box edge] (53.center) to (31.center);
		\draw [style=box edge] (54.center) to (32.center);
		\draw [style=box edge] (33.center) to (57.center);
		\draw [style=box edge] (34.center) to (58.center);
		\draw [style=box edge] (55.center) to (40.center);
		\draw [style=box edge] (56.center) to (41.center);
		\draw [style=box edge] (42.center) to (59.center);
		\draw [style=box edge] (43.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> curry-schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 6) {Logic (IULL)};
		\node [style=none] (1) at (-3.5, 6) {Language (???)};
		\node [style=none] (2) at (3.5, 4) {};
		\node [style=none] (3) at (3.5, -3) {};
		\node [style=none] (4) at (-3.5, 4) {};
		\node [style=none] (5) at (-3.5, -3) {};
		\node [style=none] (6) at (0, -7) {$f$};
		\node [style=none] (7) at (1.5, 5) {};
		\node [style=none] (8) at (5.5, 5) {};
		\node [style=none] (9) at (5.5, -4) {};
		\node [style=none] (10) at (1.5, -4) {};
		\node [style=none] (11) at (-1.5, 5) {};
		\node [style=none] (12) at (-5.5, 5) {};
		\node [style=none] (13) at (-5.5, -4) {};
		\node [style=none] (14) at (-1.5, -4) {};
		\node [style=none] (15) at (3.5, 4.5) {$\pi$};
		\node [style=none] (16) at (3.5, -3.5) {$\pi'$};
		\node [style=none] (17) at (-3.5, -3.5) {$t'$};
		\node [style=none] (18) at (-3.5, 4.5) {$t$};
		\node [style=none] (19) at (-0.5, -6.5) {};
		\node [style=none] (20) at (0.5, -6.5) {};
		\node [style=none] (21) at (5, 1.25) {cut elim};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=none] (23) at (-1.75, 1.25) {eval / reduc};
		\node [style=none] (24) at (-4, 4.5) {};
		\node [style=none] (25) at (-3, 4.5) {};
		\node [style=none] (26) at (3, 4.5) {};
		\node [style=none] (27) at (4, 4.5) {};
		\node [style=none] (28) at (3, -3.5) {};
		\node [style=none] (29) at (4, -3.5) {};
		\node [style=none] (30) at (-3, -3.5) {};
		\node [style=none] (31) at (-4, -3.5) {};
		\node [style=none] (32) at (-0.5, -7) {};
		\node [style=none] (33) at (0.5, -7) {};
		\node [style=none] (34) at (0, 4.75) {typing};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (7.center)
			 to [bend left=60, looseness=0.00] (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=box] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (28.center) to (30.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw [style=arrow, in=180, out=-180] (24.center) to (32.center);
		\draw [style=arrow, in=0, out=0] (27.center) to (33.center);
		\draw [style=arrow, in=150, out=180, looseness=0.50] (31.center) to (19.center);
		\draw [style=arrow, in=45, out=-90, looseness=0.75] (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -3) {};
		\node [style=none] (1) at (-5.25, -4) {};
		\node [style=none] (2) at (-0.25, -3) {};
		\node [style=none] (3) at (-0.25, -4) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-5, 3.5) {};
		\node [style=none] (9) at (-5, -3) {};
		\node [style=none] (10) at (-4, 3.5) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.5, -3) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (15) at (-0.5, -3) {};
		\node [style=none] (16) at (-2.625, -3.5) {\rCutUnH};
		\node [style=none] (17) at (-0.125, -1.5) {$B$};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (0.25, 3.5) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (24) at (1.25, 3.5) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (0.25, -2) {};
		\node [style=none] (27) at (0.25, -5) {};
		\node [style=none] (28) at (1.25, -2) {};
		\node [style=none] (29) at (1.25, -5) {};
		\node [style=none] (30) at (-5, -4) {};
		\node [style=none] (31) at (-5, -5) {};
		\node [style=none] (32) at (-4, -4) {};
		\node [style=none] (33) at (-4, -5) {};
		\node [style=none] (34) at (-1.5, -4) {};
		\node [style=none] (35) at (-1.5, -5) {};
		\node [style=none] (36) at (-0.5, -4) {};
		\node [style=none] (37) at (-0.5, -5) {};
		\node [style=rule dot] (38) at (-5.75, -2.5) {$\pi_1$};
		\node [style=none] (39) at (-5.25, -3.5) {};
		\node [style=none] (41) at (-5.25, 4.5) {};
		\node [style=none] (42) at (-5.25, 3.5) {};
		\node [style=none] (43) at (1.5, 4.5) {};
		\node [style=none] (44) at (1.5, 3.5) {};
		\node [style=none] (45) at (-1.75, 4) {$\pi_2'$};
		\node [style=none] (46) at (-4.5, -1.5) {...};
		\node [style=none] (47) at (-1, -0.5) {...};
		\node [style=none] (48) at (0.75, -0.5) {...};
		\node [style=none] (49) at (-1, -2.5) {...};
		\node [style=none] (50) at (0.75, -3.75) {...};
		\node [style=none] (51) at (-4.5, -4.5) {...};
		\node [style=none] (52) at (-1, -4.5) {...};
		\node [style=none] (53) at (-2.25, -4) {};
		\node [style=none] (54) at (-2.25, -5) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (-2.25, -3) {};
		\node [style=none] (57) at (-2.5, 2) {};
		\node [style=none] (58) at (-2.5, 1) {};
		\node [style=none] (59) at (-0.25, 2) {};
		\node [style=none] (60) at (-0.25, 1) {};
		\node [style=none] (61) at (-1.375, 1.5) {\rUnitUn};
		\node [style=none] (62) at (-1.375, 3.5) {};
		\node [style=none] (63) at (-1.375, 2) {};
		\node [style=rule dot] (64) at (-3, 2.5) {$\pi_2$};
		\node [style=none] (65) at (-2.5, 1.5) {};
		\node [style=none, font={\scriptsize}] (66) at (-2.625, 0) {$\omega_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [style=box edge] (59.center)
			 to (57.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (62.center) to (63.center);
		\draw [in=180, out=-90, looseness=1.25] (64) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -3) {};
		\node [style=none] (1) at (-6, -4) {};
		\node [style=none] (2) at (0.25, -3) {};
		\node [style=none] (3) at (0.25, -4) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-5.75, 3.5) {};
		\node [style=none] (9) at (-5.75, -3) {};
		\node [style=none] (10) at (-4.75, 3.5) {};
		\node [style=none] (11) at (-4.75, -3) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-1.5, -3) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (-2.625, -3.5) {\rCutUnH};
		\node [style=none] (17) at (0.125, -1.5) {$B$};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0.75, 3.5) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (1.75, 3.5) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (0.75, -5) {};
		\node [style=none] (28) at (1.75, -2) {};
		\node [style=none] (29) at (1.75, -5) {};
		\node [style=none] (30) at (-5.75, -4) {};
		\node [style=none] (31) at (-5.75, -5) {};
		\node [style=none] (32) at (-4.75, -4) {};
		\node [style=none] (33) at (-4.75, -5) {};
		\node [style=none] (34) at (-1.5, -4) {};
		\node [style=none] (35) at (-1.5, -5) {};
		\node [style=none] (36) at (0, -4) {};
		\node [style=none] (37) at (0, -5) {};
		\node [style=rule dot] (38) at (-6.5, -2.5) {$\pi_1$};
		\node [style=none] (39) at (-6, -3.5) {};
		\node [style=none] (41) at (-6, 4.5) {};
		\node [style=none] (42) at (-6, 3.5) {};
		\node [style=none] (43) at (2, 4.5) {};
		\node [style=none] (44) at (2, 3.5) {};
		\node [style=none] (45) at (-1.75, 4) {$\pi_2'$};
		\node [style=none] (46) at (-5.25, -1.5) {...};
		\node [style=none] (47) at (-0.75, -0.5) {...};
		\node [style=none] (48) at (1.25, -0.5) {...};
		\node [style=none] (49) at (-0.75, -2.5) {...};
		\node [style=none] (50) at (1.25, -3.75) {...};
		\node [style=none] (51) at (-5.25, -4.5) {...};
		\node [style=none] (52) at (-0.75, -4.5) {...};
		\node [style=none] (53) at (-3, -4) {};
		\node [style=none] (54) at (-3, -5) {};
		\node [style=none] (55) at (-3, 1) {};
		\node [style=none] (56) at (-3, -3) {};
		\node [style=none] (57) at (-3.25, 2) {};
		\node [style=none] (58) at (-3.25, 1) {};
		\node [style=none] (59) at (0.25, 2) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=none] (61) at (-1.5, 1.5) {\rUnitUn};
		\node [style=none] (62) at (-1.5, 3.5) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=rule dot] (64) at (-3.75, 2.5) {$\pi_2$};
		\node [style=none] (65) at (-3.25, 1.5) {};
		\node [style=none, font={\scriptsize}] (66) at (-3.375, 0) {$\omega_i$};
		\node [style=none, font={\scriptsize}] (67) at (-1.875, 0) {$\omega_{j_1}$};
		\node [style=none, font={\scriptsize}] (68) at (-0.375, 0) {$\omega_{j_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [style=box edge] (59.center)
			 to (57.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (62.center) to (63.center);
		\draw [in=180, out=-90, looseness=1.25] (64) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -3) {};
		\node [style=none] (1) at (-6, -4) {};
		\node [style=none] (2) at (0.25, -3) {};
		\node [style=none] (3) at (0.25, -4) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-5.75, 3.5) {};
		\node [style=none] (9) at (-5.75, -3) {};
		\node [style=none] (10) at (-4.75, 3.5) {};
		\node [style=none] (11) at (-4.75, -3) {};
		\node [style=none] (16) at (-2.625, -3.5) {\rCutUnH};
		\node [style=none] (17) at (1.25, -1.5) {$B$};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-1.5, -3) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (0.75, 3.5) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (1.75, 3.5) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (0.75, -5) {};
		\node [style=none] (28) at (1.75, -2) {};
		\node [style=none] (29) at (1.75, -5) {};
		\node [style=none] (30) at (-5.75, -4) {};
		\node [style=none] (31) at (-5.75, -5) {};
		\node [style=none] (32) at (-4.75, -4) {};
		\node [style=none] (33) at (-4.75, -5) {};
		\node [style=none] (34) at (-1.5, -4) {};
		\node [style=none] (35) at (-1.5, -5) {};
		\node [style=none] (36) at (0, -4) {};
		\node [style=none] (37) at (0, -5) {};
		\node [style=rule dot] (38) at (-6.5, -2.5) {$\pi_1$};
		\node [style=none] (39) at (-6, -3.5) {};
		\node [style=none] (40) at (-6, 4.5) {};
		\node [style=none] (41) at (-6, 3.5) {};
		\node [style=none] (42) at (2, 4.5) {};
		\node [style=none] (43) at (2, 3.5) {};
		\node [style=none] (44) at (-1.75, 4) {$\pi_2'$};
		\node [style=none] (45) at (-5.25, -1.5) {...};
		\node [style=none] (47) at (1.25, -0.5) {...};
		\node [style=none] (48) at (-0.75, -2.5) {...};
		\node [style=none] (49) at (1.25, -3.75) {...};
		\node [style=none] (50) at (-5.25, -4.5) {...};
		\node [style=none] (51) at (-0.75, -4.5) {...};
		\node [style=none] (52) at (-3, -4) {};
		\node [style=none] (53) at (-3, -5) {};
		\node [style=none] (54) at (-3, 1) {};
		\node [style=none] (55) at (-3, -3) {};
		\node [style=none] (56) at (-3.25, 2) {};
		\node [style=none] (57) at (-3.25, 1) {};
		\node [style=none] (58) at (0.25, 2) {};
		\node [style=none] (59) at (0.25, 1) {};
		\node [style=none] (60) at (-1.5, 1.5) {\rUnitUn};
		\node [style=none] (61) at (-1.5, 3.5) {};
		\node [style=none] (62) at (-1.5, 2) {};
		\node [style=rule dot] (63) at (-3.75, 2.5) {$\pi_2$};
		\node [style=none] (64) at (-3.25, 1.5) {};
		\node [style=none, font={\scriptsize}] (65) at (-3.375, 0) {$\omega_i$};
		\node [style=none, font={\scriptsize}] (66) at (-1.875, 0) {$\omega_{j_1}$};
		\node [style=none, font={\scriptsize}] (67) at (-0.375, 0) {$\omega_{j_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=box edge] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw (61.center) to (62.center);
		\draw [in=180, out=-90, looseness=1.25] (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-3f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -3) {};
		\node [style=none] (1) at (-6, -4) {};
		\node [style=none] (2) at (0.25, -3) {};
		\node [style=none] (3) at (0.25, -4) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-5.75, 3) {};
		\node [style=none] (9) at (-5.75, -3) {};
		\node [style=none] (10) at (-4.75, 3) {};
		\node [style=none] (11) at (-4.75, -3) {};
		\node [style=none] (16) at (-2.625, -3.5) {\rCutUnH};
		\node [style=none] (17) at (1.25, 1.5) {$B$};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, -3) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (0.75, 3) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, -5) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, -5) {};
		\node [style=none] (30) at (-5.75, -4) {};
		\node [style=none] (31) at (-5.75, -5) {};
		\node [style=none] (32) at (-4.75, -4) {};
		\node [style=none] (33) at (-4.75, -5) {};
		\node [style=none] (34) at (-1.5, -4) {};
		\node [style=none] (35) at (-1.5, -5) {};
		\node [style=none] (36) at (0, -4) {};
		\node [style=none] (37) at (0, -5) {};
		\node [style=rule dot] (38) at (-6.5, -2.5) {$\pi_1$};
		\node [style=none] (39) at (-6, -3.5) {};
		\node [style=none] (40) at (-6, 4) {};
		\node [style=none] (41) at (-6, 3) {};
		\node [style=none] (42) at (2, 4) {};
		\node [style=none] (43) at (2, 3) {};
		\node [style=none] (44) at (-1.75, 3.5) {$\pi_2'$};
		\node [style=none] (45) at (-5.25, -1.5) {...};
		\node [style=none] (47) at (1.25, 2.5) {...};
		\node [style=none] (48) at (-0.75, -2.5) {...};
		\node [style=none] (49) at (1.25, -3.75) {...};
		\node [style=none] (50) at (-5.25, -4.5) {...};
		\node [style=none] (51) at (-0.75, -4.5) {...};
		\node [style=none] (52) at (-3, -4) {};
		\node [style=none] (53) at (-3, -5) {};
		\node [style=none] (54) at (-3, -1) {};
		\node [style=none] (55) at (-3, -3) {};
		\node [style=none] (56) at (-3.25, 0) {};
		\node [style=none] (57) at (-3.25, -1) {};
		\node [style=none] (58) at (0.25, 0) {};
		\node [style=none] (59) at (0.25, -1) {};
		\node [style=none] (60) at (-1.5, -0.5) {\rUnitUn};
		\node [style=none] (61) at (-1.5, 3) {};
		\node [style=none] (62) at (-1.5, 0) {};
		\node [style=rule dot] (63) at (-3.75, 0.5) {$\pi_2$};
		\node [style=none] (64) at (-3.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (65) at (-3.375, -2) {$\omega_i$};
		\node [style=none, font={\scriptsize}] (66) at (-1.875, -2) {$\omega_{j_1}$};
		\node [style=none, font={\scriptsize}] (67) at (-0.375, -2) {$\omega_{j_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=box edge] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw (61.center) to (62.center);
		\draw [in=180, out=-90, looseness=1.25] (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-3ff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-5.75, 3) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=none] (10) at (-4.75, 3) {};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=none] (16) at (-3.625, -0.5) {\rCutUnH};
		\node [style=none] (17) at (1.25, 1.5) {$B$};
		\node [style=none] (18) at (-1.5, -3.5) {};
		\node [style=none] (19) at (-1.5, -5) {};
		\node [style=none] (20) at (0, -3.5) {};
		\node [style=none] (21) at (0, -5) {};
		\node [style=none] (22) at (0.75, 3) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, -5) {};
		\node [style=none] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, -5) {};
		\node [style=none] (30) at (-5.75, -1) {};
		\node [style=none] (31) at (-5.75, -5) {};
		\node [style=none] (32) at (-4.75, -1) {};
		\node [style=none] (33) at (-4.75, -5) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (-1.5, -2.5) {};
		\node [style=rule dot] (38) at (-6.5, 0.5) {$\pi_1$};
		\node [style=none] (39) at (-6, -0.5) {};
		\node [style=none] (40) at (-6, 4) {};
		\node [style=none] (41) at (-6, 3) {};
		\node [style=none] (42) at (2, 4) {};
		\node [style=none] (43) at (2, 3) {};
		\node [style=none] (44) at (-1.75, 3.5) {$\pi_2'$};
		\node [style=none] (45) at (-5.25, 0.75) {...};
		\node [style=none] (47) at (1.25, 2.5) {...};
		\node [style=none] (48) at (-0.75, -4.75) {...};
		\node [style=none] (49) at (1.25, -3.75) {...};
		\node [style=none] (50) at (-5.25, -4.5) {...};
		\node [style=none] (54) at (-3, -3.5) {};
		\node [style=none] (55) at (-3, -5) {};
		\node [style=none] (56) at (-3.25, -2.5) {};
		\node [style=none] (57) at (-3.25, -3.5) {};
		\node [style=none] (58) at (0.25, -2.5) {};
		\node [style=none] (59) at (0.25, -3.5) {};
		\node [style=none] (60) at (-1.5, -3) {\rUnitUn};
		\node [style=none] (61) at (-1.5, 3) {};
		\node [style=none] (62) at (-1.5, 0) {};
		\node [style=rule dot] (63) at (-3.75, -2) {$\pi_2$};
		\node [style=none] (64) at (-3.25, -3) {};
		\node [style=none, font={\scriptsize}] (65) at (-3.375, -4.25) {$\omega_i$};
		\node [style=none, font={\scriptsize}] (66) at (-1.875, -4.25) {$\omega_{j_1}$};
		\node [style=none, font={\scriptsize}] (67) at (-0.375, -4.25) {$\omega_{j_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw (54.center) to (55.center);
		\draw [style=box edge] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw (61.center) to (62.center);
		\draw [in=180, out=-90, looseness=1.25] (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-rUnitUn-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -3) {};
		\node [style=none] (1) at (-5.25, -4) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=none] (3) at (1, -4) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (-5, 4.5) {};
		\node [style=none] (9) at (-5, -3) {};
		\node [style=none] (10) at (-4, 4.5) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-0.75, -3) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -3) {};
		\node [style=none] (16) at (-1.875, -3.5) {\rCutUnH};
		\node [style=none] (17) at (0.875, -0.5) {$B$};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.5, 4.5) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (2.5, 4.5) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, -5) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (2.5, -5) {};
		\node [style=none] (30) at (-5, -4) {};
		\node [style=none] (31) at (-5, -5) {};
		\node [style=none] (32) at (-4, -4) {};
		\node [style=none] (33) at (-4, -5) {};
		\node [style=none] (34) at (-0.75, -4) {};
		\node [style=none] (35) at (-0.75, -5) {};
		\node [style=none] (36) at (0.75, -4) {};
		\node [style=none] (37) at (0.75, -5) {};
		\node [style=rule dot] (38) at (-5.75, -2.5) {$\pi_1$};
		\node [style=none] (39) at (-5.25, -3.5) {};
		\node [style=none] (40) at (-5.25, 5.5) {};
		\node [style=none] (41) at (-5.25, 4.5) {};
		\node [style=none] (42) at (2.75, 5.5) {};
		\node [style=none] (43) at (2.75, 4.5) {};
		\node [style=none] (44) at (-1, 5) {$\pi_2'$};
		\node [style=none] (45) at (-4.5, -0.5) {...};
		\node [style=none] (46) at (0, 0.5) {...};
		\node [style=none] (47) at (2, 0.5) {...};
		\node [style=none] (48) at (0, -2.5) {...};
		\node [style=none] (49) at (2, -3.75) {...};
		\node [style=none] (50) at (-4.5, -4.5) {...};
		\node [style=none] (51) at (0, -4.5) {...};
		\node [style=none] (52) at (-2.25, -4) {};
		\node [style=none] (53) at (-2.25, -5) {};
		\node [style=none] (54) at (-2.25, 2) {};
		\node [style=none] (55) at (-2.25, -3) {};
		\node [style=none] (56) at (-2.5, 3) {};
		\node [style=none] (57) at (-2.5, 2) {};
		\node [style=none] (58) at (1, 3) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (-0.75, 2.5) {\rUnitUn};
		\node [style=none] (61) at (-0.75, 4.5) {};
		\node [style=none] (62) at (-0.75, 3) {};
		\node [style=rule dot] (63) at (-3, 3.5) {$\pi_2$};
		\node [style=none] (64) at (-2.5, 2.5) {};
		\node [style=rule dot, font={\scriptsize}] (68) at (-0.75, -2) {$r$};
		\node [style=none, font={\scriptsize}] (69) at (-2.6, 1) {$\omega_i$};
		\node [style=none, font={\scriptsize}] (70) at (-1.1, 1) {$\omega_{j_1}$};
		\node [style=none, font={\scriptsize}] (71) at (0.4, 1) {$\omega_{j_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [style=box edge] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw (61.center) to (62.center);
		\draw [in=180, out=-90, looseness=1.25] (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-sigma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (1.25, -2.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-0.75, 2.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-0.375, -2) {\rCutUnH};
		\node [style=none] (17) at (1.375, 0) {$B$};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (1, 2.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (2.75, 2.5) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (1.75, -3.5) {};
		\node [style=none] (28) at (2.75, -0.5) {};
		\node [style=none] (29) at (2.75, -3.5) {};
		\node [style=none] (30) at (-1.75, -2.5) {};
		\node [style=none] (31) at (-1.75, -3.5) {};
		\node [style=none] (32) at (-0.75, -2.5) {};
		\node [style=none] (33) at (-0.75, -3.5) {};
		\node [style=none] (34) at (0, -2.5) {};
		\node [style=none] (35) at (0, -3.5) {};
		\node [style=none] (36) at (1, -2.5) {};
		\node [style=none] (37) at (1, -3.5) {};
		\node [style=rule dot] (38) at (-2.5, -1) {$\pi_1$};
		\node [style=none] (39) at (-2, -2) {};
		\node [style=rule dot] (40) at (-0.75, 1.5) {$\sigma$};
		\node [style=none] (41) at (-2, 3.5) {};
		\node [style=none] (42) at (-2, 2.5) {};
		\node [style=none] (43) at (3, 3.5) {};
		\node [style=none] (44) at (3, 2.5) {};
		\node [style=none] (45) at (0.5, 3) {$\pi_2'$};
		\node [style=none] (46) at (-1.25, 0) {...};
		\node [style=none] (47) at (0.5, 1.5) {...};
		\node [style=none] (48) at (2.25, 1.5) {...};
		\node [style=none] (49) at (0.5, -1) {...};
		\node [style=none] (50) at (2.25, -2.25) {...};
		\node [style=none] (51) at (-1.25, -3) {...};
		\node [style=none] (52) at (0.5, -3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-sigma-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=none] (1) at (1.5, -2.5) {};
		\node [style=none] (2) at (4.75, -1.5) {};
		\node [style=none] (3) at (4.75, -2.5) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (6.5, 1.5) {};
		\node [style=none] (7) at (6.5, 0.5) {};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (2.75, 2.5) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=none] (15) at (4.5, -1.5) {};
		\node [style=none] (16) at (3.125, -2) {\rCutUnH};
		\node [style=none] (17) at (4.875, 1) {$B$};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (4.5, 2.5) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (5.25, 2.5) {};
		\node [style=none] (23) at (5.25, 1.5) {};
		\node [style=none] (24) at (6.25, 2.5) {};
		\node [style=none] (25) at (6.25, 1.5) {};
		\node [style=none] (26) at (5.25, 0.5) {};
		\node [style=none] (27) at (5.25, -3.5) {};
		\node [style=none] (28) at (6.25, 0.5) {};
		\node [style=none] (29) at (6.25, -3.5) {};
		\node [style=none] (30) at (1.75, -2.5) {};
		\node [style=none] (31) at (1.75, -3.5) {};
		\node [style=none] (32) at (2.75, -2.5) {};
		\node [style=none] (33) at (2.75, -3.5) {};
		\node [style=none] (34) at (3.5, -2.5) {};
		\node [style=none] (35) at (3.5, -3.5) {};
		\node [style=none] (36) at (4.5, -2.5) {};
		\node [style=none] (37) at (4.5, -3.5) {};
		\node [style=rule dot] (38) at (1, -1) {$\pi_1$};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=rule dot] (40) at (2.75, -0.5) {$\sigma$};
		\node [style=none] (41) at (1.5, 3.5) {};
		\node [style=none] (42) at (1.5, 2.5) {};
		\node [style=none] (43) at (6.5, 3.5) {};
		\node [style=none] (44) at (6.5, 2.5) {};
		\node [style=none] (45) at (4, 3) {$\pi_2'$};
		\node [style=none] (46) at (2.25, 1) {...};
		\node [style=none] (47) at (4, 2) {...};
		\node [style=none] (48) at (5.75, 2) {...};
		\node [style=none] (49) at (4, -0.5) {...};
		\node [style=none] (50) at (5.75, -1.25) {...};
		\node [style=none] (51) at (2.25, -3) {...};
		\node [style=none] (52) at (4, -3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=box edge] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> cutred-prf-sigma-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (-2.75, 2.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-1.75, 2.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1.375, -1) {\rCutUnH};
		\node [style=none] (17) at (0.375, 1) {$B$};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0.75, 2.5) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (1.75, 2.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.75, -3.5) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (1.75, -3.5) {};
		\node [style=none] (30) at (-2.75, -1.5) {};
		\node [style=none] (31) at (-2.75, -3.5) {};
		\node [style=none] (32) at (-1.75, -1.5) {};
		\node [style=none] (33) at (-1.75, -3.5) {};
		\node [style=none] (34) at (-1, -1.5) {};
		\node [style=none] (35) at (-1, -3.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0, -3.5) {};
		\node [style=rule dot] (38) at (-3.5, 0) {$\pi_1$};
		\node [style=none] (39) at (-3, -1) {};
		\node [style=rule dot] (40) at (-1.75, -2.5) {$\sigma$};
		\node [style=none] (41) at (-3, 3.5) {};
		\node [style=none] (42) at (-3, 2.5) {};
		\node [style=none] (43) at (2, 3.5) {};
		\node [style=none] (44) at (2, 2.5) {};
		\node [style=none] (45) at (-0.5, 3) {$\pi_2'$};
		\node [style=none] (46) at (-2.25, 1) {...};
		\node [style=none] (47) at (-0.5, 2) {...};
		\node [style=none] (48) at (1.25, 2) {...};
		\node [style=none] (49) at (-0.5, 0) {...};
		\node [style=none] (50) at (1.25, -1.25) {...};
		\node [style=none] (51) at (-2.25, -3.25) {...};
		\node [style=none] (52) at (-0.5, -2.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=box edge] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=-90, looseness=1.25] (38) to (39.center);
		\draw [style=box edge] (43.center)
			 to (41.center)
			 to (42.center)
			 to (44.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> example-circuit.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, -0.5) {$\oplus$};
		\node [style=dot] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {$\oplus$};
		\node [style=box] (10) at (-0.5, 0.5) {$H$};
		\node [style=box] (11) at (0.25, 0) {$P(\frac\pi2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> grenoble-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rule dot] (1) at (0, -5) {$\oplus$};
		\node [style=none] (2) at (-6, -2) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-6, -0.5) {\rUnitUn $f_0$};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=rule dot] (10) at (-6, 2) {$\oplus$};
		\node [style=none] (11) at (-8, 4.5) {};
		\node [style=none] (12) at (-4, 4.5) {};
		\node [style=rule dot] (13) at (-8, 5.5) {$\oplus$};
		\node [style=rule dot] (18) at (-4, 5.5) {$\oplus$};
		\node [style=none] (19) at (-8.5, 9.5) {};
		\node [style=none] (20) at (-8.5, 8.5) {};
		\node [style=none] (21) at (-6.5, 8.5) {};
		\node [style=none] (22) at (-6.5, 9.5) {};
		\node [style=none] (23) at (-7.5, 9) {\rUnitUn $f_1$};
		\node [style=none] (24) at (-8, 8.5) {};
		\node [style=none] (25) at (-7.5, 9.5) {};
		\node [style=none] (26) at (-5.5, 9.5) {};
		\node [style=none] (27) at (-5.5, 8.5) {};
		\node [style=none] (28) at (-3.5, 8.5) {};
		\node [style=none] (29) at (-3.5, 9.5) {};
		\node [style=none] (30) at (-4.5, 9) {\rUnitUn $f_2$};
		\node [style=none] (31) at (-4, 8.5) {};
		\node [style=none] (32) at (-4.5, 9.5) {};
		\node [style=none] (33) at (-7, 8.5) {};
		\node [style=none] (34) at (-5, 8.5) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (0, -0.5) {\rUnitUn $f_1$};
		\node [style=none] (40) at (0, -1) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=rule dot] (42) at (0, 2) {$\oplus$};
		\node [style=none] (43) at (-2, 4.5) {};
		\node [style=none] (44) at (2, 4.5) {};
		\node [style=rule dot] (45) at (-2, 5.5) {$\oplus$};
		\node [style=rule dot] (50) at (2, 5.5) {$\oplus$};
		\node [style=none] (51) at (-2.5, 9.5) {};
		\node [style=none] (52) at (-2.5, 8.5) {};
		\node [style=none] (53) at (-0.5, 8.5) {};
		\node [style=none] (54) at (-0.5, 9.5) {};
		\node [style=none] (55) at (-1.5, 9) {\rUnitUn $f_2$};
		\node [style=none] (56) at (-2, 8.5) {};
		\node [style=none] (57) at (-1.5, 9.5) {};
		\node [style=none] (58) at (0.5, 9.5) {};
		\node [style=none] (59) at (0.5, 8.5) {};
		\node [style=none] (60) at (2.5, 8.5) {};
		\node [style=none] (61) at (2.5, 9.5) {};
		\node [style=none] (62) at (1.5, 9) {\rUnitUn $f_0$};
		\node [style=none] (63) at (2, 8.5) {};
		\node [style=none] (64) at (1.5, 9.5) {};
		\node [style=none] (65) at (-1, 8.5) {};
		\node [style=none] (66) at (1, 8.5) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (5, -1) {};
		\node [style=none] (69) at (7, -1) {};
		\node [style=none] (70) at (7, 0) {};
		\node [style=none] (71) at (6, -0.5) {\rUnitUn $f_2$};
		\node [style=none] (72) at (6, -1) {};
		\node [style=none] (73) at (6, 0) {};
		\node [style=rule dot] (74) at (6, 2) {$\oplus$};
		\node [style=none] (75) at (4, 4.5) {};
		\node [style=none] (76) at (8, 4.5) {};
		\node [style=rule dot] (77) at (4, 5.5) {$\oplus$};
		\node [style=rule dot] (82) at (8, 5.5) {$\oplus$};
		\node [style=none] (83) at (3.5, 9.5) {};
		\node [style=none] (84) at (3.5, 8.5) {};
		\node [style=none] (85) at (5.5, 8.5) {};
		\node [style=none] (86) at (5.5, 9.5) {};
		\node [style=none] (87) at (4.5, 9) {\rUnitUn $f_0$};
		\node [style=none] (88) at (4, 8.5) {};
		\node [style=none] (89) at (4.5, 9.5) {};
		\node [style=none] (90) at (6.5, 9.5) {};
		\node [style=none] (91) at (6.5, 8.5) {};
		\node [style=none] (92) at (8.5, 8.5) {};
		\node [style=none] (93) at (8.5, 9.5) {};
		\node [style=none] (94) at (7.5, 9) {\rUnitUn $f_1$};
		\node [style=none] (95) at (8, 8.5) {};
		\node [style=none] (96) at (7.5, 9.5) {};
		\node [style=none] (97) at (5, 8.5) {};
		\node [style=none] (98) at (7, 8.5) {};
		\node [style=none] (99) at (6, -2) {};
		\node [style=none] (100) at (-8.5, 12.5) {};
		\node [style=none] (101) at (-8.5, 11.5) {};
		\node [style=none] (102) at (-6.5, 11.5) {};
		\node [style=none] (103) at (-6.5, 12.5) {};
		\node [style=none] (106) at (-7.5, 12.5) {};
		\node [style=none] (107) at (-7.5, 11.5) {};
		\node [style=none] (108) at (-5.5, 12.5) {};
		\node [style=none] (109) at (-5.5, 11.5) {};
		\node [style=none] (110) at (-3.5, 11.5) {};
		\node [style=none] (111) at (-3.5, 12.5) {};
		\node [style=none] (112) at (-4.5, 12) {\rUnitUn $f_1$};
		\node [style=none] (113) at (-4.5, 11.5) {};
		\node [style=none] (114) at (-4.5, 12.5) {};
		\node [style=none] (115) at (3.5, 12.5) {};
		\node [style=none] (116) at (3.5, 11.5) {};
		\node [style=none] (117) at (5.5, 11.5) {};
		\node [style=none] (118) at (5.5, 12.5) {};
		\node [style=none] (119) at (4.5, 12) {\rUnitUn $f_1$};
		\node [style=none] (120) at (4.5, 11.5) {};
		\node [style=none] (121) at (4.5, 12.5) {};
		\node [style=none] (122) at (-2.5, 12.5) {};
		\node [style=none] (123) at (-2.5, 11.5) {};
		\node [style=none] (124) at (-0.5, 11.5) {};
		\node [style=none] (125) at (-0.5, 12.5) {};
		\node [style=none] (126) at (-1.5, 12) {\rUnitUn $f_0$};
		\node [style=none] (127) at (-1.5, 11.5) {};
		\node [style=none] (128) at (-1.5, 12.5) {};
		\node [style=none] (129) at (6.5, 12.5) {};
		\node [style=none] (130) at (6.5, 11.5) {};
		\node [style=none] (131) at (8.5, 11.5) {};
		\node [style=none] (132) at (8.5, 12.5) {};
		\node [style=none] (133) at (7.5, 12) {\rUnitUn $f_0$};
		\node [style=none] (134) at (7.5, 11.5) {};
		\node [style=none] (135) at (7.5, 12.5) {};
		\node [style=none] (136) at (0.5, 12.5) {};
		\node [style=none] (137) at (0.5, 11.5) {};
		\node [style=none] (138) at (2.5, 11.5) {};
		\node [style=none] (139) at (2.5, 12.5) {};
		\node [style=none] (140) at (1.5, 12) {\rUnitUn $f_2$};
		\node [style=none] (141) at (1.5, 11.5) {};
		\node [style=none] (142) at (1.5, 12.5) {};
		\node [style=none] (149) at (-7.5, 12) {\rUnitUn $f_2$};
		\node [style=rule dot] (150) at (0, -7) {$\boxtimes$};
		\node [style=rule dot] (151) at (0, -9) {$\boxtimes$};
		\node [style=none] (152) at (0, -11) {};
		\node [style=none] (153) at (-9, 14) {};
		\node [style=none] (154) at (9, 14) {};
		\node [style=none] (155) at (-9, 17) {};
		\node [style=none] (156) at (9, 17) {};
		\node [style=none] (157) at (-7.5, 14) {};
		\node [style=none] (158) at (-4.5, 14) {};
		\node [style=none] (159) at (-1.5, 14) {};
		\node [style=none] (160) at (1.5, 14) {};
		\node [style=none] (161) at (4.5, 14) {};
		\node [style=none] (162) at (7.5, 14) {};
		\node [style=none] (163) at (0, 15.5) {$\pi_{\text{fin}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (4.center)
			 to (3.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [in=-90, out=165, looseness=0.50] (1) to (2.center);
		\draw (2.center) to (8.center);
		\draw [style=box edge] (20.center)
			 to (19.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=box edge] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (9.center) to (10);
		\draw [in=270, out=135] (10) to (11.center);
		\draw (11.center) to (13);
		\draw [in=45, out=-90] (12.center) to (10);
		\draw (12.center) to (18);
		\draw [style=box edge] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=box edge] (52.center)
			 to (51.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=box edge] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw (41.center) to (42);
		\draw [in=-90, out=135] (42) to (43.center);
		\draw (43.center) to (45);
		\draw [in=45, out=-90] (44.center) to (42);
		\draw (44.center) to (50);
		\draw (1) to (40.center);
		\draw [style=box edge] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw [style=box edge] (85.center)
			 to (84.center)
			 to (83.center)
			 to (86.center)
			 to cycle;
		\draw [style=box edge] (93.center)
			 to (92.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw (73.center) to (74);
		\draw [in=-90, out=135] (74) to (75.center);
		\draw (75.center) to (77);
		\draw [in=45, out=-90] (76.center) to (74);
		\draw (76.center) to (82);
		\draw [in=15, out=-90, looseness=0.50] (99.center) to (1);
		\draw (99.center) to (72.center);
		\draw [style=box edge] (103.center)
			 to (102.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style=box edge] (108.center)
			 to (111.center)
			 to (110.center)
			 to (109.center)
			 to cycle;
		\draw [style=box edge] (117.center)
			 to (116.center)
			 to (115.center)
			 to (118.center)
			 to cycle;
		\draw [style=box edge] (123.center)
			 to (122.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=box edge] (130.center)
			 to (129.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=box edge] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw (25.center) to (107.center);
		\draw (113.center) to (32.center);
		\draw (127.center) to (57.center);
		\draw (141.center) to (64.center);
		\draw (120.center) to (89.center);
		\draw (134.center) to (96.center);
		\draw [bend left] (13) to (24.center);
		\draw [in=-90, out=120] (18) to (33.center);
		\draw [bend left=15, looseness=1.25] (45) to (56.center);
		\draw [in=-90, out=120] (50) to (65.center);
		\draw [bend left=45, looseness=0.75] (77) to (88.center);
		\draw [in=-75, out=60, looseness=0.75] (13) to (31.center);
		\draw [in=-120, out=45, looseness=1.25] (18) to (34.center);
		\draw [in=-90, out=60] (45) to (63.center);
		\draw [in=-90, out=45] (50) to (66.center);
		\draw [in=-90, out=60] (77) to (95.center);
		\draw [in=-90, out=120] (82) to (97.center);
		\draw [in=-90, out=60] (82) to (98.center);
		\draw (152.center) to (151);
		\draw (151) to (150);
		\draw (150) to (1);
		\draw [style=box edge] (156.center)
			 to (154.center)
			 to (153.center)
			 to (155.center)
			 to cycle;
		\draw (106.center) to (157.center);
		\draw (114.center) to (158.center);
		\draw (128.center) to (159.center);
		\draw (142.center) to (160.center);
		\draw (121.center) to (161.center);
		\draw (135.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> red-unitary-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 3) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-2, 1) {$\omega_n$};
		\node [style=none] (4) at (0, 1) {...};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.25, 1) {$\omega_m$};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-3.25, -5) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (-3.75, 1) {$\omega_1$};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (3.5, 5) {};
		\node [style=none] (23) at (4.5, 5) {};
		\node [style=none] (24) at (-3.75, 2.5) {};
		\node [style=rule dot] (25) at (-4.75, 4) {$\pi_u$};
		\node [style=none] (26) at (-6, -5) {};
		\node [style=none] (27) at (-8, -5) {};
		\node [style=none] (28) at (-8, 5) {};
		\node [style=none] (29) at (-6, 5) {};
		\node [style=none] (30) at (5.5, 5) {};
		\node [style=none] (31) at (5.5, -5) {};
		\node [style=none] (32) at (7.5, -5) {};
		\node [style=none] (33) at (-0.5, -2) {};
		\node [style=none] (34) at (1, -2) {};
		\node [style=none] (35) at (-0.5, -5) {};
		\node [style=none] (36) at (1, -5) {};
		\node [style=none] (37) at (7.5, 5) {};
		\node [style=none] (38) at (-0.5, 3) {};
		\node [style=none] (39) at (-0.5, 5) {};
		\node [style=none] (40) at (-8.5, 5) {};
		\node [style=none] (41) at (8, 5) {};
		\node [style=none] (42) at (-8.5, 8) {};
		\node [style=none] (43) at (8, 8) {};
		\node [style=none] (44) at (0, 6.5) {$\pi_2'$};
		\node [style=none] (45) at (-0.5, 2.5) {$\rightleftharpoons$};
		\node [style=none] (46) at (1.5, -1) {$B$};
		\node [style=rule dot] (47) at (-0.5, -3.5) {$d$};
		\node [style=rule dot] (48) at (1, -3.5) {$d$};
		\node [style=none] (49) at (0, -4.25) {...};
		\node [style=none] (50) at (2, -2) {};
		\node [style=none] (51) at (3, -2) {};
		\node [style=none] (52) at (2, -5) {};
		\node [style=none] (53) at (3, -5) {};
		\node [style=none] (54) at (2.5, -4.25) {...};
		\node [style=none] (55) at (-2.25, 2) {};
		\node [style=none] (56) at (-2.25, -5) {};
		\node [style=none] (57) at (-2.75, -4.25) {...};
		\node [style=none] (58) at (-8.75, -5.5) {};
		\node [style=none] (59) at (-3.5, -6) {};
		\node [style=none] (60) at (1.25, -5.5) {};
		\node [style=none] (61) at (-3.5, -6.75) {cut-wires};
		\node [style=none] (62) at (1.75, -5.5) {};
		\node [style=none] (63) at (4.75, -6) {};
		\node [style=none] (64) at (7.75, -5.5) {};
		\node [style=none] (65) at (4.75, -6.5) {non cut-wires};
		\node [style=none] (66) at (-7, -4) {...};
		\node [style=none] (67) at (6.5, -4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw [style=box edge] (16.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=box edge] (0.center) to (1.center);
		\draw [style=box edge] (1.center) to (11.center);
		\draw [style=box edge] (11.center) to (12.center);
		\draw [style=box edge] (12.center) to (0.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw [in=-90, out=90] (18.center) to (20.center);
		\draw [in=-90, out=90] (19.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (20.center);
		\draw (30.center) to (31.center);
		\draw (37.center) to (32.center);
		\draw (39.center) to (38.center);
		\draw [style=box edge] (43.center)
			 to (42.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw (35.center) to (47);
		\draw (36.center) to (48);
		\draw (48) to (34.center);
		\draw (47) to (33.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.25] (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.25] (59.center) to (60.center);
		\draw [in=90, out=-90, looseness=0.25] (62.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.25] (63.center) to (64.center);
		\draw [in=-75, out=180, looseness=1.25] (24.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> rep-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 3) {\rExchUnW:};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-9, 4) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-7, 4) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-9, 5) {};
		\node [style=none] (8) at (-7, 5) {};
		\node [style=none] (9) at (-9, 0) {$\omega$};
		\node [style=none] (10) at (-7, 0) {$\omega'$};
		\node [style=none] (11) at (-9, 6) {$\omega'$};
		\node [style=none] (12) at (-7, 6) {$\omega$};
		\node [style=none] (13) at (-9.5, 1.5) {};
		\node [style=none] (14) at (-6.5, 1.5) {};
		\node [style=none] (15) at (-9.5, 4.5) {};
		\node [style=none] (16) at (-6.75, 4.5) {};
		\node [style=none] (17) at (-10.25, 1.5) {$P$};
		\node [style=none] (18) at (-10.25, 4.5) {$P$};
		\node [style=none] (19) at (-4, 3) {\rExchUnH:};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 5) {};
		\node [style=rule dot] (22) at (0, 3) {$\sigma_1$};
		\node [style=none] (23) at (0, 0) {$(\widehat{\Phi}, F^\alpha, G^\beta, \widehat \Psi; \Gamma)$};
		\node [style=none] (24) at (0, 6) {$(\widehat{\Phi}, G^\beta, F^\alpha, \widehat \Psi; \Gamma)$};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, 4.5) {};
		\node [style=none] (28) at (0.5, 4.5) {};
		\node [style=none] (29) at (-1.25, 1.5) {$P$};
		\node [style=none] (30) at (-1.25, 4.5) {$P$};
		\node [style=none] (31) at (4, 3) {\rExchUnG:};
		\node [style=none] (32) at (8, 1) {};
		\node [style=none] (33) at (8, 5) {};
		\node [style=rule dot] (34) at (8, 3) {$\sigma_2$};
		\node [style=none] (35) at (8, 0) {$(\widehat \Phi; \Gamma, A, B, \Delta)$};
		\node [style=none] (36) at (8, 6) {$(\widehat \Phi; \Gamma, B, A, \Delta)$};
		\node [style=none] (37) at (7.5, 1.5) {};
		\node [style=none] (38) at (8.5, 1.5) {};
		\node [style=none] (39) at (7.5, 4.5) {};
		\node [style=none] (40) at (8.5, 4.5) {};
		\node [style=none] (41) at (6.75, 1.5) {$P$};
		\node [style=none] (42) at (6.75, 4.5) {$P$};
		\node [style=none] (43) at (-11.5, -21) {\rOtUn:};
		\node [style=none] (44) at (-8.5, -23) {};
		\node [style=none] (45) at (-8.5, -19) {};
		\node [style=rule dot] (46) at (-8.5, -21) {$\otimes$};
		\node [style=none] (47) at (-8.5, -24) {$((F \otimes G)^\alpha, \widehat \Phi; \Gamma)$};
		\node [style=none] (48) at (-8.5, -18) {$(F^{\otimes_1 \alpha}, G^{\otimes_2 \alpha}, \widehat \Phi; \Gamma)$};
		\node [style=none] (49) at (-9, -22.5) {};
		\node [style=none] (50) at (-8, -22.5) {};
		\node [style=none] (51) at (-9, -19.5) {};
		\node [style=none] (52) at (-8, -19.5) {};
		\node [style=none] (53) at (-9.75, -22.5) {$P$};
		\node [style=none] (54) at (-9.75, -19.5) {$P$};
		\node [style=none] (55) at (-4, -21) {\rWiUn i:};
		\node [style=none] (56) at (0, -23) {};
		\node [style=none] (57) at (0, -19) {};
		\node [style=rule dot] (58) at (0, -21) {$\with_i$};
		\node [style=none] (59) at (0, -24) {$((F_1 \with F_2)^\alpha, \widehat \Phi; \Gamma)$};
		\node [style=none] (60) at (0, -18) {$(F_i^{\oplus_i \alpha}, \widehat \Phi; \Gamma)$};
		\node [style=none] (61) at (-0.5, -22.5) {};
		\node [style=none] (62) at (0.5, -22.5) {};
		\node [style=none] (63) at (-0.5, -19.5) {};
		\node [style=none] (64) at (0.5, -19.5) {};
		\node [style=none] (65) at (-1.25, -22.5) {$P$};
		\node [style=none] (66) at (-1.25, -19.5) {$P$};
		\node [style=none] (67) at (3.5, -21) {\rArUnNew:};
		\node [style=none] (68) at (8, -23) {};
		\node [style=none] (69) at (8, -19) {};
		\node [style=none] (71) at (8, -24) {$(\widehat \Phi, F \stackrel{\alpha}{\multimap} G, \widehat \Psi; \Gamma)$};
		\node [style=none] (72) at (8, -18) {$(G^{\beta}, \widehat \Psi; \Gamma)$};
		\node [style=none] (73) at (7.5, -22.5) {};
		\node [style=none] (74) at (8.5, -22.5) {};
		\node [style=none] (75) at (7.5, -19.5) {};
		\node [style=none] (76) at (8.5, -19.5) {};
		\node [style=none] (77) at (6.75, -22.5) {$P$};
		\node [style=none] (78) at (6.25, -19.5) {$P\sqcup p_L$};
		\node [style=rule dot] (79) at (5.5, -21) {$\pi_L$};
		\node [style=none] (80) at (12.25, -21) {\rArUnPro:};
		\node [style=none] (93) at (-12.25, -5) {\rBtL:};
		\node [style=none] (94) at (-8.25, -7) {};
		\node [style=none] (95) at (-8.25, -3) {};
		\node [style=rule dot] (96) at (-8.25, -5) {$\boxtimes$};
		\node [style=none] (97) at (-8.25, -8) {$(\widehat \Phi; A \boxtimes B, \Gamma)$};
		\node [style=none] (98) at (-8.25, -2) {$(\widehat \Phi; A, B, \Gamma)$};
		\node [style=none] (99) at (-8.75, -6.5) {};
		\node [style=none] (100) at (-7.75, -6.5) {};
		\node [style=none] (101) at (-8.75, -3.5) {};
		\node [style=none] (102) at (-7.75, -3.5) {};
		\node [style=none] (103) at (-9.5, -6.5) {$P$};
		\node [style=none] (104) at (-9.5, -3.5) {$P$};
		\node [style=none] (105) at (-4, -5) {\rOpL:};
		\node [style=none] (106) at (0, -7) {};
		\node [style=none] (107) at (-1, -3) {};
		\node [style=rule dot] (108) at (0, -5) {$\oplus$};
		\node [style=none] (109) at (0, -8) {$(\widehat \Phi; A \oplus B, \Gamma)$};
		\node [style=none] (110) at (-1.5, -2.5) {$(\widehat \Phi;A, \Gamma)$};
		\node [style=none] (111) at (-0.5, -6.5) {};
		\node [style=none] (112) at (0.5, -6.5) {};
		\node [style=none] (113) at (-1.25, -3.5) {};
		\node [style=none] (114) at (1.25, -3.5) {};
		\node [style=none] (115) at (-1.25, -6.5) {$P$};
		\node [style=none] (116) at (-2, -3.5) {$P$};
		\node [style=none] (117) at (1, -3) {};
		\node [style=none] (118) at (1.5, -2.5) {$(\widehat \Phi;B, \Gamma)$};
		\node [style=none] (119) at (4, -5) {\rRotTh:};
		\node [style=none] (120) at (7, -7) {};
		\node [style=none] (121) at (8, -3) {};
		\node [style=rule dot] (122) at (8, -5) {$R_\theta$};
		\node [style=none] (123) at (7, -8) {$(\widehat \Phi; \Gamma)$};
		\node [style=none] (124) at (8, -2) {$(\widehat \Phi; (\unit \oplus \unit), \Gamma)$};
		\node [style=none] (125) at (6.75, -6.5) {};
		\node [style=none] (126) at (9.25, -6.5) {};
		\node [style=none] (127) at (7.5, -3.5) {};
		\node [style=none] (128) at (8.5, -3.5) {};
		\node [style=none] (129) at (6.25, -6.5) {$P$};
		\node [style=none] (130) at (6.75, -3.5) {$P$};
		\node [style=none] (131) at (9, -8) {$(\widehat \Phi; \Gamma)$};
		\node [style=none] (132) at (9, -7) {};
		\node [style=none] (133) at (12, -4.75) {\rPhTh:};
		\node [style=none] (134) at (15, -7) {};
		\node [style=none] (135) at (15, -3) {};
		\node [style=rule dot] (136) at (15, -5) {$P_\theta$};
		\node [style=none] (137) at (15, -8) {$\omega$};
		\node [style=none] (138) at (15, -2) {$\omega$};
		\node [style=none] (139) at (14.5, -6.5) {};
		\node [style=none] (140) at (15.5, -6.5) {};
		\node [style=none] (141) at (14.5, -3.5) {};
		\node [style=none] (142) at (15.5, -3.5) {};
		\node [style=none] (143) at (13.75, -6.5) {$P$};
		\node [style=none] (144) at (13.75, -3.5) {$P$};
		\node [style=none] (145) at (8, -21) {\rArUnNew $\alpha$};
		\node [style=none] (146) at (6.75, -20.25) {};
		\node [style=none] (147) at (9.25, -20.25) {};
		\node [style=none] (148) at (6.75, -21.75) {};
		\node [style=none] (149) at (9.25, -21.75) {};
		\node [style=none] (150) at (7, -21) {};
		\node [style=none] (151) at (8, -20.25) {};
		\node [style=none] (152) at (8, -21.75) {};
		\node [style=none] (153) at (15, -23) {};
		\node [style=none] (154) at (15, -19) {};
		\node [style=none] (155) at (15, -24) {$(\widehat \Phi, F \stackrel{\alpha}{\multimap} G, \widehat \Psi; \Gamma)$};
		\node [style=none] (156) at (15, -18) {$(G^{\beta}, \widehat \Psi; \Gamma)$};
		\node [style=none] (157) at (14.5, -22.5) {};
		\node [style=none] (158) at (15.5, -22.5) {};
		\node [style=none] (159) at (14.5, -19.5) {};
		\node [style=none] (160) at (15.5, -19.5) {};
		\node [style=none] (162) at (13.25, -19.5) {$P\sqcup p_L$};
		\node [style=none] (164) at (15, -21) {\rArUnNew $\alpha$};
		\node [style=none] (165) at (13.75, -20.25) {};
		\node [style=none] (166) at (16.25, -20.25) {};
		\node [style=none] (167) at (13.75, -21.75) {};
		\node [style=none] (168) at (16.25, -21.75) {};
		\node [style=none] (169) at (14, -21) {};
		\node [style=none] (170) at (15, -20.25) {};
		\node [style=none] (171) at (15, -21.75) {};
		\node [style=none] (172) at (13.25, -22.5) {$P\sqcup p_L$};
		\node [style=none] (173) at (-9, -11.5) {};
		\node [style=none] (174) at (-5, -11.5) {};
		\node [style=none] (175) at (-9, -13) {};
		\node [style=none] (176) at (-5, -13) {};
		\node [style=none] (177) at (-7, -12.25) {\rUnitUn $\alpha$};
		\node [style=none] (178) at (-8.5, -13) {};
		\node [style=none] (179) at (-5.5, -13) {};
		\node [style=none] (180) at (-8.5, -14.25) {};
		\node [style=none] (181) at (-5.5, -14.25) {};
		\node [style=none] (182) at (-7, -11.5) {};
		\node [style=none] (183) at (-7, -10.25) {};
		\node [style=none] (184) at (-7, -15) {$(\widehat{\Phi_i}, A \stackrel{\alpha}{\uarrow} B, \widehat{\Psi}; \Gamma_i, \Delta)_i$};
		\node [style=none] (185) at (-7, -9.75) {$(\widehat \Psi; B, \Delta)$};
		\node [style=none] (186) at (-9, -12.25) {};
		\node [style=rule dot] (187) at (-10.25, -12.25) {$\pi_U$};
		\node [style=none] (188) at (-12, -12.25) {\rUnitUn:};
		\node [style=none] (189) at (-5, -13.75) {};
		\node [style=none] (190) at (-9, -13.75) {};
		\node [style=none] (191) at (-6.5, -10.75) {};
		\node [style=none] (192) at (-7.5, -10.75) {};
		\node [style=none] (193) at (-9.75, -13.75) {$P$};
		\node [style=none] (194) at (-8.25, -10.75) {$P$};
		\node [style=none] (195) at (-7, -13.5) {...};
		\node [style=none] (196) at (2, -11.5) {};
		\node [style=none] (197) at (6, -11.5) {};
		\node [style=none] (198) at (2, -13) {};
		\node [style=none] (199) at (6, -13) {};
		\node [style=none] (200) at (4, -12.25) {\rCutUnG};
		\node [style=none] (201) at (2.5, -13) {};
		\node [style=none] (202) at (5.5, -13) {};
		\node [style=none] (203) at (2.5, -14.25) {};
		\node [style=none] (204) at (5.5, -14.25) {};
		\node [style=none] (205) at (4, -11.5) {};
		\node [style=none] (206) at (4, -10.25) {};
		\node [style=none] (207) at (4, -15) {$(\widehat{\Phi_i}, \widehat{\Psi}; \Gamma_i, \Delta)_i$};
		\node [style=none] (208) at (4, -9.75) {$(\widehat \Psi; B, \Delta)$};
		\node [style=none] (209) at (2, -12.25) {};
		\node [style=rule dot] (210) at (0.5, -12.25) {$\pi'$};
		\node [style=none] (211) at (-1.5, -12.25) {\rCutUnG:};
		\node [style=none] (212) at (6, -13.75) {};
		\node [style=none] (213) at (2, -13.75) {};
		\node [style=none] (214) at (4.5, -10.75) {};
		\node [style=none] (215) at (3.5, -10.75) {};
		\node [style=none] (216) at (1.25, -13.75) {$P$};
		\node [style=none] (217) at (2.75, -10.75) {$P$};
		\node [style=none] (218) at (4, -13.5) {...};
		\node [style=none] (219) at (12.75, -11.5) {};
		\node [style=none] (220) at (16.75, -11.5) {};
		\node [style=none] (221) at (12.75, -13) {};
		\node [style=none] (222) at (16.75, -13) {};
		\node [style=none] (223) at (14.75, -12.25) {\rCutUnH};
		\node [style=none] (224) at (13.25, -13) {};
		\node [style=none] (225) at (16.25, -13) {};
		\node [style=none] (226) at (13.25, -14.25) {};
		\node [style=none] (227) at (16.25, -14.25) {};
		\node [style=none] (228) at (13.25, -11.5) {};
		\node [style=none] (229) at (13.25, -10.25) {};
		\node [style=none] (230) at (14.75, -15) {$(\widehat{\Phi}, \widehat{\Psi_i}; \Gamma_i)_i$};
		\node [style=none] (231) at (14.75, -9.75) {$(F^\alpha, \widehat{\Psi_i};\Gamma_i)_i$};
		\node [style=none] (232) at (12.75, -12.25) {};
		\node [style=rule dot] (233) at (11.5, -12.25) {$\pi'$};
		\node [style=none] (234) at (9.5, -12.25) {\rCutUnH:};
		\node [style=none] (235) at (16.75, -13.75) {};
		\node [style=none] (236) at (12.75, -13.75) {};
		\node [style=none] (237) at (16.75, -10.75) {};
		\node [style=none] (238) at (12.75, -10.75) {};
		\node [style=none] (239) at (12, -13.75) {$P$};
		\node [style=none] (240) at (11.75, -10.75) {$P$};
		\node [style=none] (241) at (14.75, -13.5) {...};
		\node [style=none] (242) at (16.25, -11.5) {};
		\node [style=none] (243) at (16.25, -10.25) {};
		\node [style=none] (244) at (15, 1) {};
		\node [style=none] (245) at (15, 5) {};
		\node [style=rule dot] (246) at (15, 3) {\rOneL};
		\node [style=none] (247) at (15, 0) {$(\widehat \Phi; \unit, \Gamma)$};
		\node [style=none] (249) at (14.5, 1.5) {};
		\node [style=none] (250) at (15.5, 1.5) {};
		\node [style=none] (251) at (14.5, 4.5) {};
		\node [style=none] (252) at (15.5, 4.5) {};
		\node [style=none] (253) at (13.75, 1.5) {$P$};
		\node [style=none] (254) at (13.75, 4.5) {$P$};
		\node [style=none] (256) at (15, 6) {$(\widehat \Phi; \Gamma)$};
		\node [style=none] (257) at (12.25, 3) {\rOneL:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw [style=dashedline] (13.center) to (14.center);
		\draw [style=dashedline] (16.center) to (15.center);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw [style=dashedline] (26.center) to (25.center);
		\draw [style=dashedline] (28.center) to (27.center);
		\draw (32.center) to (34);
		\draw (34) to (33.center);
		\draw [style=dashedline] (38.center) to (37.center);
		\draw [style=dashedline] (40.center) to (39.center);
		\draw (44.center) to (46);
		\draw (46) to (45.center);
		\draw [style=dashedline] (50.center) to (49.center);
		\draw [style=dashedline] (52.center) to (51.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw [style=dashedline] (62.center) to (61.center);
		\draw [style=dashedline] (64.center) to (63.center);
		\draw [style=dashedline] (74.center) to (73.center);
		\draw [style=dashedline] (76.center) to (75.center);
		\draw (94.center) to (96);
		\draw (96) to (95.center);
		\draw [style=dashedline] (100.center) to (99.center);
		\draw [style=dashedline] (102.center) to (101.center);
		\draw (106.center) to (108);
		\draw [in=-90, out=135] (108) to (107.center);
		\draw [style=dashedline] (112.center) to (111.center);
		\draw [style=dashedline] (114.center) to (113.center);
		\draw [in=-90, out=45] (108) to (117.center);
		\draw [in=-135, out=90] (120.center) to (122);
		\draw (122) to (121.center);
		\draw [style=dashedline] (126.center) to (125.center);
		\draw [style=dashedline] (128.center) to (127.center);
		\draw [in=-45, out=90] (132.center) to (122);
		\draw (134.center) to (136);
		\draw (136) to (135.center);
		\draw [style=dashedline] (140.center) to (139.center);
		\draw [style=dashedline] (142.center) to (141.center);
		\draw [style=box edge] (149.center)
			 to (148.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw (150.center) to (79);
		\draw (152.center) to (68.center);
		\draw (151.center) to (69.center);
		\draw [style=dashedline] (158.center) to (157.center);
		\draw [style=dashedline] (160.center) to (159.center);
		\draw [style=box edge] (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (171.center) to (153.center);
		\draw (170.center) to (154.center);
		\draw [style=box edge] (175.center)
			 to (173.center)
			 to (174.center)
			 to (176.center)
			 to cycle;
		\draw (178.center) to (180.center);
		\draw (179.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (187) to (186.center);
		\draw [style=dashedline] (190.center) to (189.center);
		\draw [style=dashedline] (191.center) to (192.center);
		\draw [style=box edge] (198.center)
			 to (196.center)
			 to (197.center)
			 to (199.center)
			 to cycle;
		\draw (201.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (210) to (209.center);
		\draw [style=dashedline] (213.center) to (212.center);
		\draw [style=dashedline] (214.center) to (215.center);
		\draw [style=box edge] (222.center)
			 to (221.center)
			 to (219.center)
			 to (220.center)
			 to cycle;
		\draw (224.center) to (226.center);
		\draw (225.center) to (227.center);
		\draw (228.center) to (229.center);
		\draw (233) to (232.center);
		\draw [style=dashedline] (236.center) to (235.center);
		\draw [style=dashedline] (237.center) to (238.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (246);
		\draw (246) to (245.center);
		\draw [style=dashedline] (250.center) to (249.center);
		\draw [style=dashedline] (252.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch-circuit.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=box] (4) at (-0.5, -0.25) {$U$};
		\node [style=box] (5) at (-1.5, -0.25) {$U$};
		\node [style=box] (6) at (-1, -0.25) {$V$};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=white dot] (8) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (7) to (4);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> world-commut-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=none] (8) at (-5.5, 0.5) {$B_1$};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.5, -1.5) {$B_2$};
		\node [style=none] (18) at (-6.75, 2) {};
		\node [style=none] (19) at (-1.25, 2) {};
		\node [style=none] (20) at (-6.75, 4) {};
		\node [style=none] (21) at (-1.25, 4) {};
		\node [style=none] (22) at (-6, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-6, -3) {};
		\node [style=none] (27) at (-5, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-4, 3) {$\pi$};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (36) at (1.5, -2) {};
		\node [style=none] (37) at (3.5, -2) {};
		\node [style=none] (38) at (3.5, -1) {};
		\node [style=none] (39) at (2.5, -1.5) {$B_1^*$};
		\node [style=none] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1) {};
		\node [style=none] (42) at (5, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (44) at (4.5, 1) {};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style=none] (46) at (6.5, 0) {};
		\node [style=none] (47) at (6.5, 1) {};
		\node [style=none] (48) at (5.5, 0.5) {$B_2^*$};
		\node [style=none] (49) at (1.25, 2) {};
		\node [style=none] (50) at (6.75, 2) {};
		\node [style=none] (51) at (1.25, 4) {};
		\node [style=none] (52) at (6.75, 4) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (3, 2) {};
		\node [style=none] (55) at (5, 2) {};
		\node [style=none] (56) at (6, 2) {};
		\node [style=none] (57) at (2, -3) {};
		\node [style=none] (58) at (3, -3) {};
		\node [style=none] (59) at (5, -3) {};
		\node [style=none] (60) at (6, -3) {};
		\node [style=none] (61) at (4, 3) {$\pi$};
		\node [style=none] (62) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=box edge] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=box edge] (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=box edge] (22.center) to (0.center);
		\draw [style=box edge] (23.center) to (1.center);
		\draw [style=box edge] (2.center) to (26.center);
		\draw [style=box edge] (3.center) to (27.center);
		\draw [style=box edge] (24.center) to (9.center);
		\draw [style=box edge] (25.center) to (10.center);
		\draw [style=box edge] (11.center) to (28.center);
		\draw [style=box edge] (12.center) to (29.center);
		\draw [style=box edge] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=box edge] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=box edge] (49.center)
			 to (50.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=box edge] (53.center) to (31.center);
		\draw [style=box edge] (54.center) to (32.center);
		\draw [style=box edge] (33.center) to (57.center);
		\draw [style=box edge] (34.center) to (58.center);
		\draw [style=box edge] (55.center) to (40.center);
		\draw [style=box edge] (56.center) to (41.center);
		\draw [style=box edge] (42.center) to (59.center);
		\draw [style=box edge] (43.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> world-commut-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=rule dot] (1) at (-6, 0.5) {$\mathtt{r}$};
		\node [style=none] (5) at (-6, -3.5) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-4.5, -2.75) {};
		\node [style=none] (9) at (-1.5, -2.75) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-4, -2.75) {};
		\node [style=none] (13) at (-2, -2.75) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-2, -3.5) {};
		\node [style=none] (18) at (-6.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-6.5, 3.5) {};
		\node [style=none] (21) at (-1.5, 3.5) {};
		\node [style=none] (22) at (-4, 2.5) {$\pi$};
		\node [style=none] (23) at (-3, -1.75) {$B$};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=rule dot] (25) at (2, -2.25) {$\mathtt{r}$};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (28) at (6.5, 0.75) {};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (6.5, -1.25) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (4, -1.25) {};
		\node [style=none] (34) at (6, -1.25) {};
		\node [style=none] (35) at (4, 1.5) {};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (4, -3.5) {};
		\node [style=none] (38) at (6, -3.5) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (6.5, 1.5) {};
		\node [style=none] (41) at (1.5, 3.5) {};
		\node [style=none] (42) at (6.5, 3.5) {};
		\node [style=none] (43) at (4, 2.5) {$\pi$};
		\node [style=none] (44) at (5, -0.25) {$B$};
		\node [style=none] (45) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1);
		\draw (1) to (5.center);
		\draw [style=box edge] (8.center)
			 to (6.center)
			 to (7.center)
			 to (9.center)
			 to cycle;
		\draw [style=box edge] (14.center) to (10.center);
		\draw [style=box edge] (15.center) to (11.center);
		\draw [style=box edge] (12.center) to (16.center);
		\draw [style=box edge] (13.center) to (17.center);
		\draw [style=box edge] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [in=90, out=-90] (24.center) to (25);
		\draw (25) to (26.center);
		\draw [style=box edge] (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=box edge] (35.center) to (31.center);
		\draw [style=box edge] (36.center) to (32.center);
		\draw [style=box edge] (33.center) to (37.center);
		\draw [style=box edge] (34.center) to (38.center);
		\draw [style=box edge] (42.center)
			 to (40.center)
			 to (39.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

